Cyclotomic torsion points in elliptic schemes

An elliptic curve defined over a number field possesses only a finite number of torsion points defined over the cyclotomic closure of its field of definition. In analogy to the relative version of the Manin-Mumford conjecture stated by Masser and Zannier, we propose a family version of the above statement and prove it under a suitable integrality condition.

==> Diagramma_1.tex <==
%!TEX root = ../Articolo.tex

\begin{tikzpicture}[scale=2.3]
			%\draw[help lines] (-3,0) grid (3,3);
   			\node (W)		at		(0,0)		{$W$};
   			\node (Curve)	at 		(0.25,0) 	{$\subset C$};
   			\node (E)		at		(-1,1)		{$\mathcal{E}^{\an}\times_{\A^1}W$};
   			\node (Lie)		at		(-1,2)		{$\C\times W$};
   			\node (PE)		at		(-2,2)		{$\Pi_{\mathcal{E}}\times_{\A^1}W$};
   			\node (CE)		at		(-1,3)		{$\C$};
   			\node (R2)		at		(.5,3)		{$\R^2$};
			\node (W')		at		(1,0)		{$W'$};
			\node (GmN)		at 		(1.32,0)	{$\subset \mathbb{G}_{m}^{n}$};
			\node (Gm1)		at		(1.5,1)		{$p_{1}(W')$};
			\node (pti)		at		(2,1)		{$\cdots$};
			\node (Gmn)		at		(2.5,1)		{$p_{n}(W')$};
			\node (C1)		at		(1.5,2)		{$\C$};
			\node (Cn)		at		(2.5,2)		{$\C$};
			\node (A1)		at 		(.5,-.5)		{$\mathbb{A}^{1}$};
			\draw[-stealth] (W)		edge[bend left=20]	node[below]				{{$s$}}														(E)
							(W)		edge[out=170,in=180,absolute,looseness=1.85]	node[left,near start]	{{${\omega}_1,{\omega}_2$}}	(CE)		  
							(W)		edge[out=90, in=330,absolute]	node[right, near end]				{{${\log}_{E,W}$}}						(CE)
							(W)		edge[bend right=10]	node[right, near end]		{{$({b}_{1,W},{b}_{2,W})$}}		  (R2)
							(E)		edge				node[above]				{{$\pi$}}									(W)
							(E)		edge[bend right=30]	node[right]				{{${\log}_{W}$}}						(CE)
							(Lie)	edge				node[left]				{{$\exp$}}									(E)
							(Lie)	edge																								(CE)
							(W')		edge				node[near start, below]				{{$\Sigma$}}									(A1)
							(W)		edge				node[near start, below]				{{$f$}}									(A1)
							(W')		edge				node[right]				{{$p_1$}}									(Gm1)
							(W')		edge				node[right]				{{$p_n$}}									(Gmn)
							(Gm1)	edge				node[right]				{{$\frac{\log_{1,W'}}{2\pi i}$}}									(C1)
							(Gmn)	edge				node[right]		{{$\frac{\log_{n,W'}}{2\pi i}$}}									(Cn);
			\draw[arrows = {Hooks[right]-stealth}]
							(PE) -- (Lie);
 		\end{tikzpicture}
